CCMR: High Resolution Optical Flow Estimation via Coarse-to-Fine Context-Guided Motion Reasoning

Attention-based motion aggregation concepts have recently shown their usefulness in optical flow estimation, in particular when it comes to handling occluded regions. However, due to their complexity, such concepts have been mainly restricted to coarse-resolution single-scale approaches that fail to provide the detailed outcome of high-resolution multi-scale networks. In this paper, we hence propose CCMR: a high-resolution coarse-to-fine approach that leverages attention-based motion grouping concepts to multi-scale optical flow estimation. CCMR relies on a hierarchical two-step attention-based context-motion grouping strategy that first computes global multi-scale context features and then uses them to guide the actual motion grouping. As we iterate both steps over all coarse-to-fine scales, we adapt cross covariance image transformers to allow for an efficient realization while maintaining scale-dependent properties. Experiments and ablations demonstrate that our efforts of combining multi-scale and attention-based concepts pay off. By providing highly detailed flow fields with strong improvements in both occluded and non-occluded regions, our CCMR approach not only outperforms both the corresponding single-scale attention-based and multi-scale attention-free baselines by up to 23.0% and 21.6%, respectively, it also achieves state-of-the-art results, ranking first on KITTI 2015 and second on MPI Sintel Clean and Final. Code and trained models are available at https://github.com/cv-stuttgart /CCMR.

==> figures/context-feature-transform.tex <==
\begin{tikzpicture}
    \footnotesize
    \def \level {s}

    \node [intermediate feature] (input feature \level 2) {\inputfeature{\level}{2}};
    \node [feature, anchor=west] at (input feature \level 2.east) (up feature \level-1 2) {\vphantom{\inputfeature{\level}{2}}$\up\feature{\level-1}{2}$};

    \node [intermediate feature, above=\featureDistance of input feature \level 2, anchor=center] (input feature \level 1) {\inputfeature{\level}{1}};
    \node [feature, anchor=west] at (input feature \level 1.east) (up feature \level-1 1) {\vphantom{\inputfeature{\level}{1}}$\up\feature{\level-1}{1}$};

    \node [intermediate context, below=\featureDistance of input feature \level 2.south east, anchor=north east] (input context \level) {\vphantom{$\up\context{\level-1}$}\inputcontext{\level}};
    \node [context, anchor=west] at (input context \level.east) (up context \level-1) {\vphantom{\inputcontext{\level}}$\up\context{\level-1}$};

    \node [res conv, right=\sequenceDistance of up feature \level-1 2] (res conv feature 2 \level) {Res. Conv.$_s$};
    \node [res conv] at (res conv feature 2 \level |- up feature \level-1 1) (res conv feature 1 \level) {Res. Conv.$_s$};
    \node [context res conv] at (res conv feature 1 \level |- up context \level-1) (res conv context \level) {Res. Conv.$_s$};

    \node [split, right=\sequenceDistance of res conv context \level] (split \level) {Split};

    \node [context activation, right=\sequenceDistance of split \level, yshift=0.7ex, anchor=south west]  (tanh \level) {Tanh};
    \node [context activation, below=1.4ex of tanh \level] (relu \level) {ReLU};

    \node [initial hidden state, output, right=\sequenceDistance of tanh \level] (initial hidden state \level) {\hiddenstate{\level}};
    \node [context, output] at (initial hidden state \level |- relu \level) (context \level) {\context{\level}};

    \node [feature, output] at (res conv feature 1 \level -| context \level) (feature \level 1) {\feature{\level}{1}};
    \node [feature, output] at (res conv feature 2 \level -| context \level) (feature \level 2) {\feature{\level}{2}};

    \node [context, output, below=\contextDistance of context \level] (global context \level) {\globalcontext{\level}};
    \node [xcit part, left=\AroundXcitDistance of global context \level] (ffn \level) {FFN};
    \node [xcit part, left=\innerDistance of ffn \level] (lpi \level) {LPI};
    \node [xcit part, left=\innerDistance of lpi \level] (xca \level) {XCA};
    \node [query, left=\innerDistance of xca \level] (query \level) {$Q$};
    \node [feature projection, left=\sequenceDistance of query \level] (feature projection \level) {Feature \\ Proj.};
    \node [key, above=1pt of query \level] (key \level) {$K$};
    \node [value, below=1pt of query \level] (value \level) {$V$};
    \node [xcit description, anchor=south, xshift=3pt] at (value \level.south -| lpi \level) {Self-Attention XCiT$_\level$};
    
    \node [inner sep=0pt, fit=(feature projection \level) (key \level) (value \level) (ffn \level)] (inner xcit layer) {};
    \node [xcit description, anchor=south] at (inner xcit layer.north) (global context computation) {Global Context Computation};
    \begin{scope}[on background layer]
    \node [xcit layer, fit=(inner xcit layer) (global context computation)] {};
    \end{scope}
    

    \draw[->] (up feature \level-1 2) -- (res conv feature 2 \level);
    \draw[->] (up feature \level-1 1) -- (res conv feature 1 \level);
    \draw[->] (up context \level-1) -- (res conv context \level);

    \draw[->] (res conv feature 2 \level) -- (feature \level 2);
    \draw[->] (res conv feature 1 \level) -- (feature \level 1);

    \draw[->] (res conv context \level) -- (split \level);
    \draw[->] (split \level) |- (tanh \level);
    \draw[->] (tanh \level) -- (initial hidden state \level);
    \draw[->] (split \level) |- (relu \level);
    \draw[->] (relu \level) -- (context \level);
    \draw[->] (context \level.east) -- +(1ex,0) -- +(1ex,-4ex) -| ($(feature projection \level.west) + (-1em, 0)$) -- (feature projection \level);

    \coordinate (border right) at ($(context \level.east) + (1em, -3ex)$);
    \coordinate (border left) at ($(border right -| input feature \level 1.west) - (1em, 0)$);
    \draw [dashed] (border left) -- (border right);

    \draw[->] (feature projection \level) -- (query \level);
    \draw[->] (feature projection \level.340) -- (feature projection \level.340 -| {$(feature projection \level.east)!0.5!(query \level.west)$}) |- (value \level);
    \draw[->] (feature projection \level.20) -- (feature projection \level.20 -| {$(feature projection \level.east)!0.5!(query \level.west)$}) |- (key \level); 
    \draw[->] (query \level) -- (xca \level);
    \draw[->] (key \level) -| (xca \level.140);
    \draw[->] (value \level) -| (xca \level.220);
    \draw[->] (xca \level) -- (lpi \level);
    \draw[->] (lpi \level) -- (ffn \level);
    \draw[->] (ffn \level) -- (global context \level);
    
\end{tikzpicture}

==> figures/encoder-old.tex <==
\begin{tikzpicture}
    \node [image] (image) {Image$_j$};
    \node [conv down, below=\DefaultDistance of image] (conv down) {conv\down};
    \node [residual unit, below=\DefaultDistance of conv down] (res 4) {res\vphantom{\down}};
    \node [residual unit, below=of res 4] (res 3) {res\down};
    \node [residual unit, below=of res 3] (res 2) {res\down};
    \node [residual unit, below=of res 2] (res 1) {res\down};

    \foreach \i in {2, 3, 4}
    {
        \node [intermediate feature, right=2*\DefaultDistance of res \i.south, yshift=-\BelowResOffset] (intermediate feature \i) {int-$f_{\i,j}$};
        \node [intermediate feature, right=\DefaultDistance of intermediate feature \i] (intermediate feature \i part) {};
        \node [feature, right=0pt of intermediate feature \i part] (upsampled intermediate feature \i part) {};
        \node [residual unit, right=\DefaultDistance of upsampled intermediate feature \i part] (new res \i) {res};
        \node [conv, right=\DefaultDistance of new res \i] (conv star \i) {conv\Star};
        \node [feature, right=\DefaultDistance of conv star \i] (feature \i) {$f_{\i,j}$};

        \draw[->] (res \i) |- (intermediate feature \i);
        \draw[->] (intermediate feature \i) -- (intermediate feature \i part);
        \draw[->] (upsampled intermediate feature \i part) -- (new res \i);
        \draw[->] (new res \i) -- (conv star \i);
        \draw[->] (conv star \i) -- (feature \i);
    }
    
    \node [conv, fill=res color, yshift=-\BelowResOffset] at (res 1.south -| conv star 2)  (conv star 1) {conv\Star};
    \node [feature, right=\DefaultDistance of conv star 1] (feature 1) {$f_{1,j}$};

    \draw[->] (image) -- (conv down);
    \draw[->] (conv down) -- (res 4);
    \draw[->] (res 4) -- (res 3);
    \draw[->] (res 3) -- (res 2);
    \draw[->] (res 2) -- (res 1);
    \draw[->] (res 1) |- (conv star 1);
    \draw[->] (conv star 1) -- (feature 1);

    \foreach \i/\j in {1/2, 2/3, 3/4}
    {
        \node[upsampler, yshift=-4pt] at ($(conv star \i)!0.5!(conv star \j)$) (upsampler \i \j) {\up};
        \draw[->] (feature \i) |- (upsampler \i \j) -| (upsampled intermediate feature \j part);
    }
    \foreach \i in {1, ..., 4}
    {
        \pgfmathsetmacro{\scaleDenominator}{int(pow(2, 5-\i))}
        \draw[brace] (feature \i.south east) -- (feature \i.south west) node[description, midway, below, yshift=-2pt] {$\frac{1}{\scaleDenominator} {\times} (h, w)$};
    }
\end{tikzpicture}


==> figures/encoder.tex <==
\begin{tikzpicture}
    \node [image] (image) {Image};
    \node [conv down, below=\DefaultDistance of image] (conv down) {Conv\down};
    \node [context activation, below=\DefaultDistance of conv down] (relu) {ReLU};
    \node [residual unit, below=\DefaultDistance of relu] (res 4) {Res.\vphantom{\down}$_4$};
    \node [residual unit, below=of res 4] (res 3) {Res.\down$_3$};
    \node [residual unit, below=of res 3] (res 2) {Res.\down$_2$};
    \node [residual unit, below=of res 2] (res 1) {Res.\down$_1$};

    \foreach \i in {2, 3, 4}
    {
        \node [intermediate feature, right=2*\DefaultDistance of res \i.south, yshift=-\BelowResOffset] (intermediate feature \i) {$\hat{\mathit{F}}_{\i}$};
        \node [intermediate feature, right=\DefaultDistance of intermediate feature \i] (intermediate feature \i part) {};
        \node [feature, right=0pt of intermediate feature \i part] (upsampled intermediate feature \i part) {};
        %\node [residual unit, right=\DefaultDistance of upsampled intermediate feature \i part] (new res \i) {res};
        \node [res conv, right=\DefaultDistance of upsampled intermediate feature \i part] (new res \i) {Res. Conv.$_\i$};
        %\node [conv, right=\DefaultDistance of new res \i] (conv star \i) {conv\Star};
        \node [feature, right=\DefaultDistance of new res \i] (feature \i) {$\mathit{F}_{\i}$};

        \draw[->] (res \i) |- (intermediate feature \i);
        \draw[->] (intermediate feature \i) -- (intermediate feature \i part);
        \draw[->] (upsampled intermediate feature \i part) -- (new res \i);
        \draw[->] (new res \i) -- (feature \i);

        \node[fit=(intermediate feature \i part) (new res \i), draw, dashed] {};
    }
    
    \node [conv, fill=res color, yshift=-\BelowResOffset] at (res 1.south -| new res 2)  (new res 1) {Conv.};
    \node [feature] at (feature 2 |- new res 1) (feature 1) {$\mathit{F}_{1}$};

    \draw[->] (image) -- (conv down);
    \draw[->] (conv down) -- (relu);
    \draw[->] (relu) -- (res 4);
    \draw[->] (res 4) -- (res 3);
    \draw[->] (res 3) -- (res 2);
    \draw[->] (res 2) -- (res 1);
    \draw[->] (res 1) |- (new res 1);
    \draw[->] (new res 1) -- (feature 1);

    \foreach \i/\j in {1/2, 2/3, 3/4}
    {
        \node[upsampler, yshift=-4pt] at ($(new res \i)!0.5!(new res \j)$) (upsampler \i \j) {\up};
        \draw[->] (feature \i) |- (upsampler \i \j) -| (upsampled intermediate feature \j part);
    }
    \foreach \i in {1, ..., 4}
    {
        \pgfmathsetmacro{\scaleDenominator}{int(pow(2, 5-\i))}
        \draw[brace] (feature \i.south east) -- (feature \i.south west) node[description, midway, below, yshift=-2pt] {$\frac{1}{\scaleDenominator} {\times} (h, w)$};
    }
\end{tikzpicture}


==> figures/feat_map_new.tex <==
\begin{subfigure}[c]{0.95\columnwidth}%
    \footnotesize
    \begin{subfigure}[c]{1.75cm}
    \centering Image $I_1$
    \end{subfigure}
     %\begin{tabular}{p{1.39cm}}     
     % {\footnotesize Image}
     % {\footnotesize $I_1$}
     %\end{tabular}
     \begin{subfigure}[c]{0.25\textwidth}
        \includegraphics[width=\textwidth]{feat_maps/temple2_frame_0019.png}
            %\vspace{-5mm}
            %\caption{}
        \end{subfigure}%
        \hspace{0.5mm}%        
    \begin{subfigure}[c]{0.25\textwidth}
            \includegraphics[width=\textwidth]{feat_maps/cave4_frame_0005.png}
            %\vspace{-5mm}
            %\caption{Ours}
        \end{subfigure}%
        \hspace{0.5mm}%        
         \begin{subfigure}[c]{0.25\textwidth}
            \includegraphics[width=\textwidth]{feat_maps/market2_frame_0015.png}
            %\caption{CMAX+ (Ours)}
            %\vspace{-5mm}
            %\caption{Ours}
        \end{subfigure}
        \\%[1ex]
        \begin{subfigure}[c]{1.75cm}
        \centering $\lVert C_{4} \rVert$
        \end{subfigure}   
        \begin{subfigure}[c]{0.25\textwidth}
            \includegraphics[width=\textwidth]{feat_maps/ohne/attn_0_norm.png}
            %\vspace{-5mm}
            %\caption{}
        \end{subfigure}%
          \hspace{0.5mm}%        
        \begin{subfigure}[c]{0.25\textwidth}
            \includegraphics[width=\textwidth]{feat_maps/ohne/attn_1_norm.png}
            %\vspace{-5mm}
            %\caption{Ours}
        \end{subfigure}%
          \hspace{0.5mm}%        
         \begin{subfigure}[c]{0.25\textwidth}
            \includegraphics[width=\textwidth]{feat_maps/ohne/attn_2_norm.png}
            %\caption{CMAX+ (Ours)}
            %\vspace{-5mm}
            %\caption{Ours}
        \end{subfigure}
        \\%[1ex]
        \begin{subfigure}[c]{1.75cm}
        \centering $\lVert GC_{4} \rVert$
        \end{subfigure}
        \begin{subfigure}[c]{0.25\textwidth}
            \includegraphics[width=\textwidth]{feat_maps/mit/attn_0_norm.png}
            %\caption{FlowFormer}
        \end{subfigure}%
        \hspace{0.5mm}%        
        \begin{subfigure}[c]{0.25\textwidth}
            \includegraphics[width=\textwidth]{feat_maps/mit/attn_1_norm.png}
            %\caption{SKFlow}
        \end{subfigure}%
        \hspace{0.5mm}%        
        \begin{subfigure}[c]{0.25\textwidth}
            \includegraphics[width=\textwidth]{feat_maps/mit/attn_2_norm.png}
            %\caption{SKFlow}
        \end{subfigure}\\ 
        \begin{subfigure}[c]{1.75cm}
       \centering $\lvert GC_{4}[70] \rvert$
        \end{subfigure}   
        \begin{subfigure}[c]{0.25\textwidth}
            \includegraphics[width=\textwidth]{feat_maps/mit/foreground/attn_0_4_6.png}
            %\vspace{-5mm}
            %\caption{}
        \end{subfigure}%
        \hspace{0.5mm}%        
        \begin{subfigure}[c]{0.25\textwidth}
            \includegraphics[width=\textwidth]{feat_maps/mit/foreground/attn_1_4_6.png}
            %\vspace{-5mm}
            %\caption{Ours}
        \end{subfigure}%
        \hspace{0.5mm}%        
        \begin{subfigure}[c]{0.25\textwidth}
            \includegraphics[width=\textwidth]{feat_maps/mit/foreground/attn_2_4_6.png}
            %\caption{CMAX+ (Ours)}
            %\vspace{-5mm}
            %\caption{Ours}
        \end{subfigure}
        \\
        \begin{subfigure}[c]{1.75cm}
        \centering $\lvert GC_{4}[96] \rvert$
        \end{subfigure}   
     \begin{subfigure}[c]{0.25\textwidth}
            \includegraphics[width=\textwidth]{feat_maps/mit/background/attn_0_5_15.png}
            %\vspace{-5mm}
            %\caption{}
        \end{subfigure}%
        \hspace{0.5mm}%        
        \begin{subfigure}[c]{0.25\textwidth}
            \includegraphics[width=\textwidth]{feat_maps/mit/background/attn_1_5_15.png}
            %\vspace{-5mm}
            %\caption{Ours}
        \end{subfigure}%
        \hspace{0.5mm}%        
        \begin{subfigure}[c]{0.25\textwidth}
            \includegraphics[width=\textwidth]{feat_maps/mit/background/attn_2_5_15.png}
            %\caption{CMAX+ (Ours)}
            %\vspace{-5mm}
            %\caption{Ours}
        \end{subfigure}
    \end{subfigure}%
    %
    %\hfill%
    \hspace{0.4mm}%
    \begin{subfigure}[c]{0.044\columnwidth}
        \vspace{0pt}
        \includegraphics[width=\textwidth]{figures/colorbar.pdf}%
    \end{subfigure}   


==> figures/full.tex <==
\begin{tikzpicture}
    \coordinate (context 0);
    \foreach \level in {1, ..., 4}
    {
        \pgfmathtruncatemacro{\previousLevel}{\level-1}
        \pgfmathsetmacro{\scaleDenominator}{int(pow(2, 5-\level))}
        \pgfmathsetmacro{\nextScaleDenominator}{int(pow(2, 4-\level))}
        \pgfmathtruncatemacro{\levelIntensity}{20 + 12 * \previousLevel}
        \def \levelXcitColor {xcit color!\levelIntensity}
        \def \levelkqvColor {kqv color!\levelIntensity}

        \node [flow, above=\LevelOffset of context \previousLevel] (init flow \level) {\ifthenelse{\level=1}{init flow}{flow}};
        \node [feature, above=\initFlowDistance of init flow \level, anchor=center] (feature \level 1) {\makebox[\widthof{$f_\text{1-1}$}]{$f_{\level,1}$}};
        \node [feature, above=\featureDistance of feature \level 1, anchor=center] (feature \level 2) {\makebox[\widthof{$f_\text{1-1}$}]{$f_{\level,2}$}};
        \node [context, above=of feature \level 2, anchor=west] (context \level 1) {\phantom{$c$}\vphantom{$f$}};
        \node [context, above=of feature \level 2, anchor=east] (context \level 2) {\phantom{$c$}\vphantom{$f$}};
        \node [context, draw=none, inner sep=1pt, above=of feature \level 2, anchor=center] (context \level) {$c_{\level}$};

        \node [feature projection, fill=\levelXcitColor, right=of context \level] (feature projection \level) {feature\\proj $\level,1$};
        \node [query, right=\sequenceDistance of feature projection \level, fill=\levelkqvColor] (query \level 1) {Q};
        \node [key, above=\innerDistance of query \level 1, fill=\levelkqvColor] (key \level 1) {K};
        \node [value, below=\innerDistance of query \level 1, fill=\levelkqvColor] (value \level 1) {V};

        \node [xcit part, right=\AroundXcitDistance of query \level 1, fill=\levelXcitColor] (xca \level 1) {XCsA};
        \node [xcit part, right=\innerDistance of xca \level 1, fill=\levelXcitColor] (lpi \level 1) {LPI};
        \node [xcit part, right=\innerDistance of lpi \level 1, fill=\levelXcitColor] (ffn \level 1) {FFN};
        \node [xcit description, below={\innerDistance of $(xca \level 1.south west)!0.5!(ffn \level 1.south east)$}] (xcit description \level 1) {XCiT layer $\level,1$};

        \node [feature projection, fill=\levelXcitColor, right=\AroundXcitDistance of ffn \level 1] (xcit feature projection \level) {feature\\proj $\level,2$};
        \node [query, right=\sequenceDistance of xcit feature projection \level, fill=\levelkqvColor] (query \level 2) {Q};
        \node [key, above=\innerDistance of query \level 2, fill=\levelkqvColor] (key \level 2) {K};

        \node [xcit part, right=\AroundXcitDistance of query \level 2, fill=\levelXcitColor] (xca \level 2) {XCcA};
        \node [xcit part, right=\innerDistance of xca \level 2, fill=\levelXcitColor] (lpi \level 2) {LPI};
        \node [xcit part, right=\innerDistance of lpi \level 2, fill=\levelXcitColor] (ffn \level 2) {FFN};
        \node [xcit description, below={\innerDistance of $(xca \level 2.south west)!0.5!(ffn \level 2.south east)$}] (xcit description \level 2) {XCiT layer $\level,2$};

        \begin{scope}[on background layer]
        \node [xcit layer, fill=\levelXcitColor, fit=(xca \level 1) (lpi \level 1) (ffn \level 1) (xcit description \level 1)] (xcit layer \level 1) {};
        \node [xcit layer, fill=\levelXcitColor, fit=(xca \level 2) (lpi \level 2) (ffn \level 2) (xcit description \level 2)] (xcit layer \level 2) {};
        \end{scope}

        \node [cost sampling, right=of {$(feature \level 1)!0.5!(feature \level 2)$}] (cost sampling \level) {cost \\ sampling};
        \node [cost, right=\sequenceDistance of cost sampling \level] (cost \level) {cost};

        \node [motion encoder, right=\sequenceDistance of cost \level] (motion encoder \level) {motion \\ encoder};
        \node [motion feature, right=\sequenceDistance of motion encoder \level] (motion feature \level) {motion\\feats};
        \node [feature projection, fill=\levelXcitColor, right=\sequenceDistance of motion feature \level] (motion feature projection \level) {feature\\proj $\level,3$};
        \node [value, fill=\levelkqvColor] at (motion feature projection \level -| xca \level 2.220) (value \level 2) {V};

        \node [xcit output, right=of ffn \level 2] (xcit output \level) {};
        \node [update tensor, anchor=south] at (xcit output \level.north) (xcit output \level top) {};
        \node [motion encoder output, anchor=north] at (xcit output \level.south) (xcit output \level bottom) {};

        \node [update, right=\sequenceDistance of xcit output \level] (update \level) {update};

        \node [flow, right=\sequenceDistance of update \level] (flow \level) {flow};
        \node [upsampler, right=\sequenceDistance of flow \level] (upsampler \level) {\up};
        \node [flow, right=\sequenceDistance of upsampler \level] (upsampled flow \level) {flow};

        \draw[->] (feature \level 1) -- (feature \level 1 -| cost sampling \level.west);
        \draw[->] (feature \level 2) -- (feature \level 2 -| cost sampling \level.west);

        \draw[->] (context \level 1) -- (feature projection \level);
        \draw[->] (feature projection \level) -- (query \level 1);
        \draw[->] (feature projection \level.30) -- (feature projection \level.30 -| {$(feature projection \level.east)!0.5!(query \level 1.west)$}) |- (key \level 1);
        \draw[->] (feature projection \level.-30) -- (feature projection \level.-30 -| {$(feature projection \level.east)!0.5!(query \level 1.west)$}) |- (value \level 1);
        \draw[->] (context \level 2) |- ([yshift=8cm]xcit output \level top);

        \draw[->] (query \level 1) -- (xca \level 1);
        \draw[->] (key \level 1) -| (xca \level 1.140);
        \draw[->] (value \level 1) -| (xca \level 1.220);

        \draw[->] (xca \level 1) -- (lpi \level 1);
        \draw[->] (lpi \level 1) -- (ffn \level 1);
        \draw[->] (ffn \level 1) -- (xcit feature projection \level);

        \draw[->] (xcit feature projection \level) -- (query \level 2);
        \draw[->] (xcit feature projection \level.30) -- (xcit feature projection \level.30 -| {$(xcit feature projection \level.east)!0.5!(query \level 2.west)$}) |- (key \level 2);
        \draw[->] (query \level 2) -- (xca \level 2);
        \draw[->] (key \level 2) -| (xca \level 2.140);
        \draw[->] (value \level 2) -- (xca \level 2.220);

        \draw[->] (xca \level 2) -- (lpi \level 2);
        \draw[->] (lpi \level 2) -- (ffn \level 2);
        \draw[->] (cost sampling \level) -- (cost \level);
        \draw[->] (cost \level) -- (motion encoder \level);
        \draw[->] (motion encoder \level) -- (motion feature \level);
        \draw[->] (motion feature \level) -- (motion feature projection \level);
        \draw[->] (motion feature \level.300) -- +(0, -1em) -| ({$(ffn \level 2.east)!0.5!(ffn \level 2.east -| xcit output \level.west)$} |- xcit output \level bottom) -- (xcit output \level bottom);
        \draw[->] (motion feature projection \level) -- (value \level 2);

        \draw[->] (ffn \level 2) -| ($(ffn \level 2.east)!0.5!(ffn \level 2.east -| xcit output \level.west)$) |- (xcit output \level.west);

        \draw[->] (xcit output \level) -- (update \level);
        \draw[->] (update \level) -- (flow \level);

        \draw[->] (init flow \level) -| (cost sampling \level);
        \draw[->] (init flow \level) -| (motion encoder \level);

        \draw[->] (flow \level) |- ($(init flow \level) + (0, \initFlowOffset)$) -- (init flow \level);
        \draw[->] (flow \level) -- (upsampler \level);
        \draw[->] (upsampler \level) -- (upsampled flow \level);

        \ifthenelse{\previousLevel=0}{}{
            \draw[->] (upsampled flow \previousLevel) |- ($(init flow \level.south) - (0, \LevelDistance)$) -- (init flow \level);
        }

        \draw[brace] (flow \level.north west) -- (flow \level.north east) node[description, midway, above, yshift=2pt] {$\frac{1}{\scaleDenominator} {\times} (h, w)$};
        \draw[brace] (upsampled flow \level.south east) -- (upsampled flow \level.south west) node[description, midway, below, yshift=-2pt] {$\ifthenelse{\nextScaleDenominator=1}{}{\frac{1}{\nextScaleDenominator} {\times}} (h, w)$};
        \draw[brace] (init flow \level.south west) -- (init flow \level.south west |- context \level.north west) node[description, midway, left, xshift=-2pt] {$\frac{1}{\scaleDenominator} {\times} (h, w)$};
    }

\end{tikzpicture}

==> figures/matching-block-old.tex <==
\begin{tikzpicture}
    \def \level {i}

    \node [flow] (init flow \level) {init flow};
    \node [feature, above=\initFlowDistance of init flow \level, anchor=center] (feature \level 1) {\makebox[\widthof{$f_\text{1-1}$}]{$f_{i,1}$}};
    \node [feature, above=\featureDistance of feature \level 1, anchor=center] (feature \level 2) {\makebox[\widthof{$f_\text{1-1}$}]{$f_{i,2}$}};
    \node [context, above=of feature \level 2, anchor=west] (context \level 1) {\phantom{$c$}\vphantom{$f$}};
    \node [context, above=of feature \level 2, anchor=east] (context \level 2) {\phantom{$c$}\vphantom{$f$}};
    \node [context, draw=none, inner sep=1pt, above=of feature \level 2, anchor=center] (context \level) {$c_i$};

    \node [feature projection, right=of context \level] (feature projection \level) {feature\\proj $i,1$};
    \node [query, right=\sequenceDistance of feature projection \level] (query \level 1) {Q};
    \node [key, above=\innerDistance of query \level 1] (key \level 1) {K};
    \node [value, below=\innerDistance of query \level 1] (value \level 1) {V};

    \node [xcit part, right=\AroundXcitDistance of query \level 1] (xca \level 1) {XCsA};
    \node [xcit part, right=\innerDistance of xca \level 1] (lpi \level 1) {LPI};
    \node [xcit part, right=\innerDistance of lpi \level 1] (ffn \level 1) {FFN};
    \node [xcit description, below={\innerDistance of $(xca \level 1.south west)!0.5!(ffn \level 1.south east)$}] (xcit description \level 1) {XCiT layer $i, 1$};
    
    \node [feature projection, right=\AroundXcitDistance of ffn \level 1] (xcit feature projection \level) {feature\\proj $i, 2$};
    \node [query, right=\sequenceDistance of xcit feature projection \level] (query \level 2) {Q};
    \node [key, above=\innerDistance of query \level 2] (key \level 2) {K};

    \node [xcit part, right=\AroundXcitDistance of query \level 2] (xca \level 2) {XCcA};
    \node [xcit part, right=\innerDistance of xca \level 2] (lpi \level 2) {LPI};
    \node [xcit part, right=\innerDistance of lpi \level 2] (ffn \level 2) {FFN};
    \node [xcit description, below={\innerDistance of $(xca \level 2.south west)!0.5!(ffn \level 2.south east)$}] (xcit description \level 2) {XCiT layer $i,2$};

    \begin{scope}[on background layer]
    \node [xcit layer, fit=(xca \level 1) (lpi \level 1) (ffn \level 1) (xcit description \level 1)] (xcit layer \level 1) {};
    \node [xcit layer, fit=(xca \level 2) (lpi \level 2) (ffn \level 2) (xcit description \level 2)] (xcit layer \level 2) {};
    \end{scope}

    \node [cost sampling, right=of {$(feature \level 1)!0.5!(feature \level 2)$}] (cost sampling \level) {cost \\ sampling};
    \node [cost, right=\sequenceDistance of cost sampling \level] (cost \level) {cost};

    \node [motion encoder, right=\sequenceDistance of cost \level] (motion encoder \level) {motion \\ encoder};
    \node [motion feature, right=\sequenceDistance of motion encoder \level] (motion feature \level) {motion\\feats};
    \node [feature projection, right=\sequenceDistance of motion feature \level] (motion feature projection \level) {feature\\proj $i,3$};
    \node [value] at (motion feature projection \level -| xca \level 2.220) (value \level 2) {V};

    \node [xcit output, right=of ffn \level 2] (xcit output \level) {};
    \node [update tensor, anchor=south] at (xcit output \level.north) (xcit output \level top) {};
    \node [motion encoder output, anchor=north] at (xcit output \level.south) (xcit output \level bottom) {};

    \node [update, right=\sequenceDistance of xcit output \level] (update \level) {update};

    \node [flow, right=\sequenceDistance of update \level] (flow \level) {flow};

    \draw[->] (feature \level 1) -- (feature \level 1 -| cost sampling \level.west);
    \draw[->] (feature \level 2) -- (feature \level 2 -| cost sampling \level.west);

    \draw[->] (context \level 1) -- (feature projection \level);
    \draw[->] (feature projection \level) -- (query \level 1);
    \draw[->] (feature projection \level.30) -- (feature projection \level.30 -| {$(feature projection \level.east)!0.5!(query \level 1.west)$}) |- (key \level 1);
    \draw[->] (feature projection \level.-30) -- (feature projection \level.-30 -| {$(feature projection \level.east)!0.5!(query \level 1.west)$}) |- (value \level 1);
    \draw[->] (context \level 2) |- ([yshift=8cm]xcit output \level top);

    \draw[->] (query \level 1) -- (xca \level 1);
    \draw[->] (key \level 1) -| (xca \level 1.140);
    \draw[->] (value \level 1) -| (xca \level 1.220);

    \draw[->] (xca \level 1) -- (lpi \level 1);
    \draw[->] (lpi \level 1) -- (ffn \level 1);
    \draw[->] (ffn \level 1) -- (xcit feature projection \level);

    \draw[->] (xcit feature projection \level) -- (query \level 2);
    \draw[->] (xcit feature projection \level.30) -- (xcit feature projection \level.30 -| {$(xcit feature projection \level.east)!0.5!(query \level 2.west)$}) |- (key \level 2);
    \draw[->] (query \level 2) -- (xca \level 2);
    \draw[->] (key \level 2) -| (xca \level 2.140);
    \draw[->] (value \level 2) -- (xca \level 2.220);

    \draw[->] (xca \level 2) -- (lpi \level 2);
    \draw[->] (lpi \level 2) -- (ffn \level 2);
    \draw[->] (cost sampling \level) -- (cost \level);
    \draw[->] (cost \level) -- (motion encoder \level);
    \draw[->] (motion encoder \level) -- (motion feature \level);
    \draw[->] (motion feature \level) -- (motion feature projection \level);
    \draw[->] (motion feature \level.300) -- +(0, -1em) -| ({$(ffn \level 2.east)!0.5!(ffn \level 2.east -| xcit output \level.west)$} |- xcit output \level bottom) -- (xcit output \level bottom);
    \draw[->] (motion feature projection \level) -- (value \level 2);

    \draw[->] (ffn \level 2) -| ($(ffn \level 2.east)!0.5!(ffn \level 2.east -| xcit output \level.west)$) |- (xcit output \level.west);

    \draw[->] (xcit output \level) -- (update \level);
    \draw[->] (update \level) -- (flow \level);

    \draw[->] (init flow \level) -| (cost sampling \level);
    \draw[->] (init flow \level) -| (motion encoder \level);

    \draw[->] (flow \level) |- ($(init flow \level) + (0, \initFlowOffset)$) -- (init flow \level);

\end{tikzpicture}

==> figures/matching-block.tex <==
\begin{tikzpicture}
    \footnotesize
    \def \level {s}

    \node [feature, anchor=center] (feature \level 1) {\feature{\level}{1}};
    \node [feature, above=\featureDistance of feature \level 1, anchor=center] (feature \level 2) {\feature{\level}{2}};
    \node [context, above=\contextDistanceS of feature \level 2, anchor=center] (context \level) {\globalcontext{\level}};

    \node [cost sampling, right=of {$(feature \level 1)!0.5!(feature \level 2)$}, xshift=-10px] (cost sampling \level) {Cost \\ Sampling};
    \node [cost, right=\sequenceDistanceS of cost sampling \level] (cost \level) {Cost};
    \node [flow, below=\initFlowOffset of feature \level 1.south west, anchor=north west] (init flow \level) {Init. Flow};

    \node [motion encoder, right=\sequenceDistanceS of cost \level] (motion encoder \level) {Motion \\ Encoder};
    \node [motion feature, right=\sequenceDistanceS of motion encoder \level] (motion feature \level) {\motionfeature{}};
    \node [feature projection, right=\AroundXcitDistanceS of context \level] (xcit feature projection \level) {Feature\\Proj.$1$};
    \node [feature projection, below=\innerDistance of xcit feature projection \level] (motion feature projection \level) {Feature\\Proj.$2$};
    \node [value, right=\sequenceDistance of motion feature projection \level] (value \level 2) {$V$};

    \node [key, right=\sequenceDistance of xcit feature projection \level] (key \level 2) {$K$};
    \node [query] (query \level 2) at ($(key \level 2)!0.5!(value \level 2)$) {$Q$};

    \node [xcit part, right=\innerDistance of query \level 2] (xca \level 2) {XCA};
    \node [xcit part, right=\innerDistance of xca \level 2] (lpi \level 2) {LPI};
    \node [xcit part, right=\innerDistance of lpi \level 2] (ffn \level 2) {FFN};
    \node [xcit description, anchor=south] at (motion feature projection \level.south -| lpi \level 2) (xcit description \level 2) {Cross-Attention XCiT$_\level$};

    \node [inner sep=0pt, fit=(xcit feature projection \level) (motion feature projection \level) (xca \level 2) (lpi \level 2) (ffn \level 2) (xcit description \level 2)] (inner xcit layer \level 2) {};
    \node [xcit description, anchor=south] at (inner xcit layer \level 2.north) (motion grouping based on global context) {Motion Grouping Based on Global Context};
    \begin{scope}[on background layer]
    \node[xcit layer, fit=(inner xcit layer \level 2) (motion grouping based on global context)] {};
    \end{scope}

    \node [xcit output, right=\AroundXcitDistanceS of ffn \level 2] (xcit output \level) {\contextguidedmotionfeature{}};
    \node [update tensor, anchor=south] at (xcit output \level.north) (xcit output \level top) {\context{\level}};
    \node [motion encoder output, anchor=north] at (xcit output \level.south) (xcit output \level bottom) {\motionfeature{}};

    \node [update, right=\sequenceDistanceS of xcit output \level] (update \level) {Update};
    \node [initial hidden state, above=\innerDistance of update \level] (initial hidden state \level) {\hiddenstate{\level}};

    \node [flow, below=\sequenceDistance of update \level] (flow \level) {Flow};

    \draw[->] (feature \level 1) -- (feature \level 1 -| cost sampling \level.west);
    \draw[->] (feature \level 2) -- (feature \level 2 -| cost sampling \level.west);

    \draw[->] (context \level) -- (xcit feature projection \level);
    \draw[->] (xcit feature projection \level) -- (key \level 2);
    \draw[->] (xcit feature projection \level.340) -- (xcit feature projection \level.340 -| {$(xcit feature projection \level.east)!0.5!(query \level 2.west)$}) |- (query \level 2);
    \draw[->] (query \level 2) -- (xca \level 2);
    \draw[->] (key \level 2) -| (xca \level 2.140);
    \draw[->] (value \level 2) -| (xca \level 2.220);

    \draw[->] (xca \level 2) -- (lpi \level 2);
    \draw[->] (lpi \level 2) -- (ffn \level 2);
    \draw[->] (cost sampling \level) -- (cost \level);
    \draw[->] (cost \level) -- (motion encoder \level);
    \draw[->] (motion encoder \level) -- (motion feature \level);
    \draw[->] (motion feature \level.45 |- {$(motion feature \level) + (0, 2em+1ex)$}) -| ($(motion feature projection \level.west) + (-1em, 0)$) -- (motion feature projection \level);
    \draw[->] (motion feature \level.45) |- (xcit output \level bottom);
    %\draw[->] (motion feature \level) -| ({$(ffn \level 2.east)!0.5!(ffn \level 2.east -| xcit output \level.west)$} |- xcit output \level bottom) -- (xcit output \level bottom);
    \draw[->] (motion feature projection \level) -- (value \level 2);

    \draw[->] (ffn \level 2) -| ($(ffn \level 2.east)!0.5!(ffn \level 2.east -| xcit output \level.west)$) |- (xcit output \level.west);

    \draw[->] (xcit output \level) -- (update \level);
    \draw[->] (initial hidden state \level) -- (update \level);
    \draw[->] (update \level) -- (flow \level);

    \draw[->] (init flow \level.20) -- (init flow \level.20 |- cost sampling \level.south);
    \draw[->] ($(init flow \level.20) + (0, 1ex)$) -| (motion encoder \level);
    \draw[->] (flow \level) |- (init flow \level);

\end{tikzpicture}

==> figures/multi-scale-old.tex <==
\begin{tikzpicture}
    \coordinate (context 0);
    \coordinate[yshift=16em] (context 3) at (context 0);
    \foreach \level in {1, 2, 4}
    {
        \pgfmathtruncatemacro{\previousLevel}{\level-1}
        \pgfmathsetmacro{\scaleDenominator}{int(pow(2, 5-\level))}
        \pgfmathsetmacro{\nextScaleDenominator}{int(pow(2, 4-\level))}

        \node [flow, smaller font, above=\LevelDistance of context \previousLevel] (flow \level) {flow};
        \node [feature, smaller font, above=\InputOffset of flow \level] (feature \level 1) {$f_\text{\level,1}$};
        \node [feature, smaller font, above=\InputOffset of feature \level 1] (feature \level 2) {$f_\text{\level,2}$};
        \node [context, smaller font, above=\InputOffset of feature \level 2] (context \level) {\vphantom{$f_\text{1-1}$}\makebox[\widthof{$f_\text{1-1}$}]{$c_\text{\level}$}};

        \node [matching block, right=\DefaultDistance of {$(feature \level 1.east)!0.5!(feature \level 2.east)$}, align=center] (matching block \level) {matching\\block};
        \node [loop, right=0pt of matching block \level] (loop \level) {$T_{\level}$};
        \node [flow, smaller font, right=0pt of loop \level] (new flow \level) {flow};
        \node [upsampler, right=\DefaultDistance of new flow \level] (upsampler \level) {\up};
        \node [flow, smaller font, right=\DefaultDistance of upsampler \level] (upsampled flow \level) {flow};

        \draw[->] (context \level) -- (context \level -| matching block \level.west);
        \draw[->] (feature \level 1) -- (feature \level 1 -| matching block \level.west);
        \draw[->] (feature \level 2) -- (feature \level 2 -| matching block \level.west);
        \draw[->] (flow \level) -- (flow \level -| matching block \level.west);
        \draw[->] (new flow \level) -- (upsampler \level);
        \draw[->] (upsampler \level) -- (upsampled flow \level);

        \draw[brace] (upsampled flow \level.south east) -- (upsampled flow \level.south west) node[description, midway, below, yshift=-2pt] {$\ifthenelse{\nextScaleDenominator=1}{}{\frac{1}{\nextScaleDenominator} {\times}} (h, w)$};
        \draw[brace] (flow \level.south west) -- (context \level.north west) node[description, midway, left, xshift=-2pt] {$\frac{1}{\scaleDenominator} {\times} (h, w)$};
    }

    \foreach \level in {1}
    {
        \pgfmathtruncatemacro{\nextLevel}{\level+1}

        % https://tex.stackexchange.com/questions/572996/correctly-format-vdots-in-small-matrix
        \draw [->] (upsampled flow \level) |- ($(matching block \level)!0.5!(matching block \nextLevel)$) -| (flow \nextLevel);
    }
    \draw [->] (upsampled flow 2) |- node[pos=0.25, fill=white] {\vbox{\baselineskip=0.33333\normalbaselineskip\hbox{\textbf{.}}\hbox{\textbf{.}}\hbox{\textbf{.}}}} ($(matching block 2)!0.5!(matching block 4)$) -| (flow 4);
\end{tikzpicture}

==> figures/multi-scale.tex <==
\begin{tikzpicture}
    \footnotesize
    \coordinate (hidden state 0);
    \coordinate[yshift=13em] (hidden state 3) at (hidden state 0);
    \foreach \level in {1, 2, 4}
    {
        \pgfmathtruncatemacro{\previousLevel}{\level-1}
        \pgfmathsetmacro{\scaleDenominator}{int(pow(2, 5-\level))}
        \pgfmathsetmacro{\nextScaleDenominator}{int(pow(2, 4-\level))}

        \node [flow, above=\LevelDistance of hidden state \previousLevel.north east, anchor=south east] (flow \level) {\ifnumcomp{\level}{=}{1}{init flow}{flow}};
        \node [feature, above=\InputOffset of flow \level.north east, anchor=south east] (feature \level 2) {\feature{\level}{2}};
        \node [feature, left=\InputOffset of feature \level 2] (feature \level 1) {\feature{\level}{1}};
        \node [initial hidden state, above=\InputOffset of feature \level 2.north east, anchor=south east] (hidden state \level) {\hiddenstate{\level}};
        \node [context, left=\InputOffset of hidden state \level] (context \level) {\context{\level}};
        \node [context, left=\InputOffset of context \level] (global context \level) {\globalcontext{\level}};

        \node [matching block, right=\DefaultDistance of {$(flow \level.east)!0.5!(hidden state \level.east)$}, align=center] (matching block \level) {matching \\ module};
        \node [loop, right=0pt of matching block \level] (loop \level) {$T_{\level}$};
        \node [flow, right=0pt of loop \level] (new flow \level) {flow};
        \node [upsampler, right=\DefaultDistance of new flow \level] (upsampler \level) {\up};
        \node [flow, right=\DefaultDistance of upsampler \level] (upsampled flow \level) {flow};

        \draw[->] (hidden state \level) -- (context \level -| matching block \level.west);
        \draw[->] (feature \level 2) -- (feature \level 2 -| matching block \level.west);
        \draw[->] (flow \level) -- (flow \level -| matching block \level.west);
        \draw[->] (new flow \level) -- (upsampler \level);
        \draw[->] (upsampler \level) -- (upsampled flow \level);

        \draw[brace] (upsampled flow \level.south east) -- (upsampled flow \level.south west) node[description, midway, below, yshift=-2pt] {$\ifthenelse{\nextScaleDenominator=1}{}{\frac{1}{\nextScaleDenominator}{\times}} (h, w)$};
        \draw[brace] (flow \level.south west -| global context \level.west) -- (global context \level.north west) node[description, midway, left, xshift=-2pt] {$\frac{1}{\scaleDenominator}{\times}(h, w)$};
    }

    \foreach \level in {1}
    {
        \pgfmathtruncatemacro{\nextLevel}{\level+1}

        \draw [->] (upsampled flow \level) |- ($(matching block \level)!0.5!(matching block \nextLevel)$) -| (flow \nextLevel);
    }
    % https://tex.stackexchange.com/questions/572996/correctly-format-vdots-in-small-matrix
    \node[xshift=-3em] at ($(flow 4.south -| global context 2.north west)!0.5!(global context 2.north west)$) {\vbox{\baselineskip=0.33333\normalbaselineskip\hbox{\textbf{.}}\hbox{\textbf{.}}\hbox{\textbf{.}}}};
    \draw [->] (upsampled flow 2) |- node[pos=0.25, fill=white] {\vbox{\baselineskip=0.33333\normalbaselineskip\hbox{\textbf{.}}\hbox{\textbf{.}}\hbox{\textbf{.}}}} ($(matching block 2)!0.5!(matching block 4)$) -| (flow 4);
\end{tikzpicture}

==> figures/teaser_new.tex <==
\NewDocumentCommand{\flowimage}{m o}{\begin{tikzpicture}
        \node [anchor=north west, inner sep=0pt] (image) at (0,0) {\includegraphics[width=\textwidth]{#1}};
        \begin{scope}[x={(image.north east)}, y={(image.south west)}]
            %\draw [black, densely dotted] (0.24, 0.48) rectangle (0.27, 0.59);
            \draw [black, densely dotted] (0.82, 0.05) rectangle (0.97, 0.42);
            \draw [black, densely dotted] (0.51, 0.44) rectangle (0.65, 0.76);
            \IfNoValueF{#2}{\node [anchor=south west, font=\tiny, inner sep=1pt] at (0, 1) {#2};}
        \end{scope}
    \end{tikzpicture}}
    \begin{subfigure}{0.49\columnwidth}
        \flowimage{flows/new/sc_gt_flow11.png}
        
        \vspace{-17.4mm}
        \hspace{0.5mm}\includegraphics[width=0.2\columnwidth]{flows/new/sc_gt_flow11_zoom1.png}
        
        \hspace{0.5mm}\includegraphics[width=0.2\columnwidth]{flows/new/sc_gt_flow11_zoom2.png}

        \vspace{4.5mm}
        
        \vspace{-5mm}
        \caption{Ground Truth}
    \end{subfigure}
    \begin{subfigure}{0.49\columnwidth}
        \flowimage{flows/new/sc_ccmr_flow11.png}[] %[EPE 0.297]
        %\caption{CMAX+ (Ours)}

        \vspace{-17.4mm} 
        \hspace{0.5mm}\includegraphics[width=0.2\columnwidth]{flows/new/sc_ccmr_flow11_zoom1.png}
        
        \hspace{0.5mm}\includegraphics[width=0.2\columnwidth]{flows/new/sc_ccmr_flow11_zoom2.png}

        \vspace{4.5mm}
        
        \vspace{-5mm}
        \caption{Ours}
    \end{subfigure}
    \\%[1ex]
    \begin{subfigure}{0.49\columnwidth}
        \flowimage{flows/new/sc_flowformerplusplus_flow11.png}[] %[EPE 0.430]

        \vspace{-17.4mm}
        \hspace{0.5mm}\includegraphics[width=0.2\columnwidth]{flows/new/sc_flowformerplusplus_flow11_zoom1.png}
        
        \hspace{0.5mm}\includegraphics[width=0.2\columnwidth]{flows/new/sc_flowformerplusplus_flow11_zoom2.png}

        \vspace{4.5mm}
        
        \vspace{-5mm}
        \caption{FlowFormer++}
    \end{subfigure}
    \begin{subfigure}{0.49\columnwidth}
        \flowimage{flows/new/sc_gmflowplus_flow11.png}[] %[EPE 0.298]

        \vspace{-17.4mm}
        \hspace{0.5mm}\includegraphics[width=0.2\columnwidth]{flows/new/sc_gmflowplus_flow11_zoom1.png}
        
        \hspace{0.5mm}\includegraphics[width=0.2\columnwidth]{flows/new/sc_gmflowplus_flow11_zoom2.png}

        \vspace{4.5mm}
        
        \vspace{-5mm}
        \caption{GMFlow+}
    \end{subfigure}
    \\%[1ex]
    \begin{subfigure}{0.49\columnwidth}
        \flowimage{flows/new/sc_gma_flow11.png}[] %[EPE 0.531]

        \vspace{-17.4mm}
        \hspace{0.5mm}\includegraphics[width=0.2\columnwidth]{flows/new/sc_gma_flow11_zoom1.png}
        
        \hspace{0.5mm}\includegraphics[width=0.2\columnwidth]{flows/new/sc_gma_flow11_zoom2.png}

        \vspace{4.5mm}
        
        \vspace{-5mm}
        \caption{GMA}
    \end{subfigure}
    \begin{subfigure}{0.49\columnwidth}
        \flowimage{flows/new/sc_msraftplus_flow11.png}[] %[EPE 0.303]

        \vspace{-17.4mm}
        \hspace{0.5mm}\includegraphics[width=0.2\columnwidth]{flows/new/sc_msraftplus_flow11_zoom1.png}
        
        \hspace{0.5mm}\includegraphics[width=0.2\columnwidth]{flows/new/sc_msraftplus_flow11_zoom2.png}

        \vspace{4.5mm}
        
        \vspace{-5mm}
        \caption{MS-RAFT+}
    \end{subfigure}
   

